Fast and Geometrically Grounded Lorentz Neural Networks

Hyperbolic space is quickly gaining traction as a promising geometry for hierarchical and robust representation learning. A core open challenge is the development of a mathematical formulation of hyperbolic neural networks that is both efficient and captures the key properties of hyperbolic space. The Lorentz model of hyperbolic space has been shown to enable both fast forward and backward propagation. However, we prove that, with the current formulation of Lorentz linear layers, the hyperbolic norms of the outputs scale logarithmically with the number of gradient descent steps, nullifying the key advantage of hyperbolic geometry. We propose a new Lorentz linear layer grounded in the well-known ``distance-to-hyperplane" formulation. We prove that our formulation results in the usual linear scaling of output hyperbolic norms with respect to the number of gradient descent steps. Our new formulation, together with further algorithmic efficiencies through Lorentzian activation functions and a new caching strategy results in neural networks fully abiding by hyperbolic geometry while simultaneously bridging the computation gap to Euclidean neural networks. Code available at: https://github.com/robertdvdk/hyperbolic-fully-connected.

==> figures/spatialnorm.tikz <==
\begin{tikzpicture}
    % Define the colors used in the previous template
    \begin{axis}[
        % ICML Style Sizing
        width=8.5cm,
        height=6cm,
        % Fonts
        font=\rmfamily,
        title style={font=\bfseries},
        xlabel style={font=\small},
        ylabel style={font=\small},
        % Adjusted y-axis limits for new data magnitude
        yticklabel style={text width=1.25em, align=left},
        tick label style={font=\footnotesize},
        legend style={
            font=\scriptsize,
            at={(0.02,0.98)},
            anchor=north west,
            draw=black!50,
            fill=white,
            fill opacity=0.9
        },
        % Axis labels
        xlabel={Layer index},
        ylabel={Mean hyperbolic distance to origin},
        ymax=13,
        grid=major,
        grid style={dashed, gray!30},
        axis line style={draw=black!80},
        % Cycle list
        cycle list name=color list,
        % Ensure x-axis shows all layers
        xtick={0,5,10,15,19},
    ]

    % --- Theirs - Linear ---
    \addplot[
        color=icmlblue,
        mark=*,
        mark size=1.5pt,
        line width=1.0pt,
        solid
    ] coordinates {
        (0, 2.4213) (1, 2.3926) (2, 2.0756) (3, 2.5855) (4, 1.2486) 
        (5, 1.7739) (6, 2.8280) (7, 2.4195) (8, 2.6041) (9, 1.7782) 
        (10, 1.5828) (11, 2.6339) (12, 2.4201) (13, 2.6339) (14, 1.8044) 
        (15, 1.5312) (16, 2.9002) (17, 2.2975) (18, 2.6346) (19, 0.5360)
    };
    \addlegendentry{Theirs - Linear}

    % --- Theirs - BatchNorm ---
    \addplot[
        color=icmlblue,
        mark=square*,
        mark size=1.5pt,
        line width=1.0pt,
        dashed,
        mark options={solid}
    ] coordinates {
        (0, 1.4742) (1, 1.1457) (2, 1.3559) (3, 1.3624) (4, 1.2665) 
        (5, 1.2421) (6, 1.6775) (7, 1.5662) (8, 1.9490) (9, 1.4067) 
        (10, 1.5326) (11, 2.0529) (12, 2.2039) (13, 2.7249) (14, 2.0940) 
        (15, 1.0449) (16, 2.0100) (17, 2.8535) (18, 2.1366) (19, 9.0000)
    };
    \addlegendentry{Theirs - BatchNorm}

    % --- Ours - Linear ---
    \addplot[
        color=icmlgreen,
        mark=*,
        mark size=1.5pt,
        line width=1.0pt,
        solid
    ] coordinates {
        (0, 2.4760) (1, 3.6905) (2, 3.2995) (3, 4.5494) (4, 5.1429) 
        (5, 6.3260) (6, 6.9738) (7, 5.5432) (8, 7.4261) (9, 7.0450) 
        (10, 8.1946) (11, 8.6862) (12, 7.1797) (13, 9.2319) (14, 8.7198) 
        (15, 9.4076) (16, 8.9741) (17, 8.3374) (18, 9.1496) (19, 9.0856)
    };
    \addlegendentry{Ours - Linear}

    % --- Ours - BatchNorm ---
    \addplot[
        color=icmlgreen,
        mark=square*,
        mark size=1.5pt,
        line width=1.0pt,
        dashed,
        mark options={solid}
    ] coordinates {
        (0, 2.5856) (1, 2.7492) (2, 2.7391) (3, 3.9767) (4, 4.8586) 
        (5, 5.8697) (6, 6.3916) (7, 4.9079) (8, 6.8820) (9, 6.4763) 
        (10, 7.7264) (11, 8.2245) (12, 6.9537) (13, 8.9232) (14, 8.3803) 
        (15, 9.2266) (16, 8.7536) (17, 8.2495) (18, 8.9776) (19, 8.8941)
    };
    \addlegendentry{Ours - BatchNorm}

    \end{axis}
\end{tikzpicture}

==> figures/toy.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=8.5cm,
    height=5cm,
    xlabel={Target hyperbolic distance to origin},
    ylabel={Iterations to convergence},
    legend pos=south east,
    legend cell align=left,
    legend style={font=\small, fill=white, fill opacity=0.9, draw=black!50},
    grid=major,
    grid style={dashed, gray!25},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\normalsize},
    xmin=0, xmax=20,
    ymin=1, ymax=20000,
]

% FGG-LNN (Ours) - solid green
\addplot[color=icmlgreen, line width=1.5pt, solid, mark=none] coordinates {
    (1, 42) (2, 818) (3, 1493) (4, 1733) (5, 1859) 
    (6, 1928) (7, 1972) (8, 2003) (9, 2026) (10, 2044) 
    (11, 2058) (12, 2069) (13, 2079) (14, 2087) (15, 2095) 
    (16, 2101) (17, 2106) (18, 2109) (19, 2111)
};
\addlegendentry{FGG-LNN}

% Chen - dashed blue
\addplot[color=icmlblue, line width=1.5pt, solid, mark=none] coordinates {
    (1, 5) (2, 17) (3, 84) (4, 618) (5, 4603) (6, 10000)
};
\addlegendentry{HCNN}

% Poincaré - dotted orange
\addplot[color=icmlorange, line width=1.5pt, solid, mark=none] coordinates {
    (1, 105) (2, 115) (3, 312) (4, 459) (5, 572) 
    (6, 660) (7, 729) (8, 783) (9, 826) (10, 861) 
    (11, 888) (12, 911) (13, 929) (14, 943) (15, 955) 
    (16, 965) (17, 972) (18, 979) (19, 984)
};
\addlegendentry{Poincaré}

% Max iterations reference line
\addplot[color=black!50, line width=1pt, dashed, forget plot] coordinates {
    (0, 10000) (20, 10000)
};
\node[anchor=west, font=\footnotesize, text=black!60] at (axis cs:12,10000) {Max iterations};

\end{semilogyaxis}
\end{tikzpicture}
